Tri-Hybrid Cell-Free Massive MIMO Systems

This paper proposes a tri-hybrid precoder design, cascading digital, analog, and electromagnetic processing layers, for cell-free massive multiple-input multiple-output (CFmMIMO) systems. We jointly optimize the three-layer precoders and access point (AP) transmit power to maximize global energy efficiency (GEE) under per-AP power and fronthaul constraints. To solve this, we develop an alternating optimization algorithm. The first sub-routine maximizes sum spectral efficiency (SE) for precoder design using weighted minimum mean square error, Riemannian manifold optimization, and gradient ascent over Lorentzian phases. The second optimizes power allocation via Dinkelbach's fractional programming and successive convex approximation. Convergence and computational complexity are also analyzed. Simulation results show the proposed design improves GEE by 87% and 11% over fully digital and classical hybrid precoders, respectively, at 20dBm transmit power. Moreover, joint power optimization yields 22% SE and 16% GEE gains over equal-power baselines, while outperforming colocated architectures in SE. Finally, we identify GEE-optimal regimes for AP and RF chain counts, and demonstrate that increasing dynamic metasurface antenna sizes enhances GEE in low-power regimes with negligible active power overhead.

==> cell_free_trihybrid_system_model.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cell_free_trihybrid_system_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{551.32713318bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59783866)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cell_free_trihybrid_system_model.pdf}}%
    \put(0.36654205,0.24137696){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_{\mathrm{RF}}$\end{tabular}}}}%
    \put(0.75256148,0.32312103){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_{R}$\end{tabular}}}}%
    \put(0.74939515,0.29466225){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}receive antennas\end{tabular}}}}%
    \put(0.01093218,0.07992287){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_s$ streams \end{tabular}}}}}%
    \put(0.0520642,0.20603947){\color[rgb]{0,0,0}\rotatebox{59.52853}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}subcarriers\end{tabular}}}}}%
    \put(0.02809138,0.2196099){\color[rgb]{0,0,0}\rotatebox{59.52853}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_c$\end{tabular}}}}}%
    \put(0.36615846,0.21025679){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RF chains\end{tabular}}}}%
    \put(0.81544115,0.21876847){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cell_free_trihybrid_system_model.pdf}}%
    \put(0.1225669,0.09654701){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Digital\\\end{tabular}}}}%
    \put(0.11984619,0.06237751){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Baseband\end{tabular}}}}%
    \put(0.11984619,0.02548729){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Precoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cell_free_trihybrid_system_model.pdf}}%
    \put(0.52056149,0.15555249){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$\mathbf{F}_{\mathrm{RF},m}$}\end{tabular}}}}%
    \put(0.34150887,0.31371094){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{UE-$1$}\end{tabular}}}}%
    \put(0.17698105,0.32127324){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{AP-$1$}\end{tabular}}}}%
    \put(0.60886663,0.24777126){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{AP-$m$}\end{tabular}}}}%
    \put(0.90669952,0.27452016){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{AP-$M$}\end{tabular}}}}%
    \put(0.55752286,0.52168726){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{UE-$k$}\end{tabular}}}}%
    \put(0.8471749,0.56050271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Central processing unit}\end{tabular}}}}%
    \put(0.48388835,0.55513801){\color[rgb]{0.97254902,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Fronthaul links}\end{tabular}}}}%
    \put(0.36621625,0.47691672){\color[rgb]{0.00392157,0.16862745,0.86666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Wireless links}\end{tabular}}}}%
    \put(0.82244758,0.38155167){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{UE-$K$}\end{tabular}}}}%
    \put(0.51994022,0.1131712){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Analog RF\end{tabular}}}}%
    \put(0.51994022,0.08414317){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Precoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cell_free_trihybrid_system_model.pdf}}%
    \put(0.73124899,0.14913141){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$\mathbf{F}_{\mathrm{EM},m}$}\end{tabular}}}}%
    \put(0.72692739,0.10675382){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EM\end{tabular}}}}%
    \put(0.92891055,0.04179153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_t^{\mathrm{rad}}$\end{tabular}}}}%
    \put(0.91348817,0.00963365){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DMA Elements\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cell_free_trihybrid_system_model.pdf}}%
    \put(0.81365925,0.19397921){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Feed ports\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cell_free_trihybrid_system_model.pdf}}%
    \put(0.7256,0.08474301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Precoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cell_free_trihybrid_system_model.pdf}}%
    \put(0.33057517,0.14469819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RF chain\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cell_free_trihybrid_system_model.pdf}}%
    \put(0.33057517,0.06193164){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RF chain\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cell_free_trihybrid_system_model.pdf}}%
    \put(0.16247774,0.18003205){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$\mathbf{F}_{\mathrm{BB},mkn}$}\end{tabular}}}}%
    \put(0.12537375,0.13672283){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$\mathbf{F}_{\mathrm{BB},mk1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cell_free_trihybrid_system_model.pdf}}%
    \put(0.20155356,0.22650618){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$\mathbf{F}_{\mathrm{BB},mkN_c}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cell_free_trihybrid_system_model.pdf}}%
  \end{picture}%
\endgroup%

